Orthogonal SC-LDPC Codes for the IDS Channel

We propose a coding scheme for the insertion, deletion and substitution (IDS) channel tailored to the short strands of DNA-based data storage. Instead of an inner synchronisation code, a spatially coupled LDPC (SC-LDPC) code is placed across the strands, with its coupling axis aligned to the position along the strands. Every decoded position thus becomes an anchor to synchronise the neighbouring strands. The decoding waves of the SC-LDPC code carry these anchors from both ends of the strands towards the middle. We bound the achievable rate from above by the information rate of a single strand and from below by that of a separated receiver. For strands of 100 nucleotides (the relevant regime for DNA-based data storage), our scheme outperforms a rate-matched concatenated construction.

==> fig/SC-LDPC-structure.tex <==
\begin{tikzpicture}[
    % Variable node (small circle)
    vn/.style={draw=black, circle, minimum size=0.3cm, fill=white, inner sep=0pt},
    % Check node (square)
    cn/.style={draw=black, rectangle, minimum size=0.35cm, fill=white, inner sep=0pt},
    % Check node boundary (filled red)
    cn boundary/.style={draw=black, rectangle, minimum size=0.35cm, fill=red, inner sep=0pt},
    % 3D permutation box
    pics/perm3d/.style={code={
        % Right face (3D effect)
        \fill[gray!10] (0.25,-0.25) -- (1.25,1) -- (1.25,1.5) -- (0.25,0.25) -- cycle;
        \draw[draw=black] (0.25,-0.25) -- (1.25,1);
        \draw[draw=black] (0.25,0.25) -- (1.25,1.5);
        % Dotted continuation line
        \draw[draw=black, dotted] (1.25,1) -- (1.5,1.3125);
        \draw[draw=black, dotted] (1.25,1.5) -- (1.5,1.8125);
        % Front face
        \draw[draw=black, fill=gray!10] (-0.25,-0.25) rectangle (0.25,0.25);
        % Label
        \node at (0,0) {$\pi$};
        % Top face (3D effect)
        \fill[gray!10] (0.75,1.5) -- (-0.25,0.25) -- (0.25,0.25) -- (1.25,1.5) -- cycle;
        \draw[draw=black] (-0.25,0.25) -- (0.75,1.5);
        % Dotted continuation line
        \draw[draw=black, dotted] (0.75,1.5) -- (1,1.8125);
    }},
    % Ghost style (for position 0 reference)
    ghost/.style={opacity=0.3},
    % Connection line style
    conn_line/.style={draw=black, thick},
]

% Parameters
\def\xspacing{1.8}      % Horizontal spacing between positions
\def\xstrandshift{0.5}  % Diagonal shift for strand depth
\def\ystrandshift{0.625}  % Vertical shift for strand depth
\def\nstrands{3}        % Number of visible strands per position

% --- Ghost position (position 0, shown faded) ---
% \begin{scope}[ghost]
%     % Variable nodes (diagonal arrangement for depth)
%     \foreach \s in {1,...,\nstrands} {
%         \node[vn] (vn-0-\s) at ({-\xspacing + \s*\xstrandshift}, {\s*\ystrandshift}) {};
%     }
%     \node at ({-\xspacing + (\nstrands+1)*\xstrandshift}, {(\nstrands+1)*\ystrandshift}) {$\cdots$};
    
%     % Permutation box
%     \pic (perm-0) at (-\xspacing + 0.5, -0.8) {perm3d};
    
%     % Check node
%     \node[cn] (cn-0) at (-\xspacing + 0.5, -1.6) {};
% \end{scope}

% --- Spatial positions 1 to 6 ---
\foreach \pos in {1,...,6} {
    \begin{scope}[xshift={\pos*\xspacing cm}]
        % Permutation box (upper)
        \pic (perm-\pos-upper) at (0.5, -0.4) {perm3d};
        
        % Variable nodes (diagonal arrangement for depth)
        \foreach \s in {1,...,\nstrands} {
            % Variable nodes
            \node[vn, xshift=0.1cm, yshift=0.1cm] (vn-\pos-\s) at ({\s*\xstrandshift}, {\s*\ystrandshift}) {};
            % Connections of variable nodes
            \draw (vn-\pos-\s) -- ++(-0.1,-0.7cm);
            \draw (vn-\pos-\s) -- ++(0.1,-0.7cm);
        }
        % Dots to indicate more strands
        \node[rotate=51.3] at ({(\nstrands+1)*\xstrandshift}, {(\nstrands+1)*\ystrandshift}) {$\cdots$};
        
        % Permutation box (lower)
        \pic (perm-\pos-lower) at (0.5, -2) {perm3d};

        % Check nodes (2 per position, arranged vertically)
        \foreach \s in {1,2} {
            \node[cn, xshift=0.05cm, yshift=-3.6cm] (cn-\pos-\s) at ({\s*\xstrandshift*1.2}, {\s*\ystrandshift*1.2}) {};
        }

        % Connections of check nodes
        \draw (cn-\pos-1) -- ++(-0.1,0.6cm);
        \draw (cn-\pos-1) -- ++(0.1,0.6cm);
        \draw (cn-\pos-2) -- ++(-0.06,0.4cm);
        \draw (cn-\pos-2) -- ++(0.1,0.6cm);

        % Spatial position label
        \node[anchor=north] (sp-\pos) at (0.5cm, -3.3cm) {\pos};
    \end{scope}
}

% --- Left end variable nodes ---
\begin{scope}[xshift={0 cm}, ghost]
% Variable nodes (diagonal arrangement for depth)
    \foreach \s in {1,...,\nstrands} {
        % Variable nodes
        \node[vn, xshift=0.1cm, yshift=0.1cm] (vn-0-\s) at ({\s*\xstrandshift}, {\s*\ystrandshift}) {};
        % Connections of variable nodes
        \draw (vn-0-\s) -- ++(-0.1,-0.7cm);
        \draw (vn-0-\s) -- ++(0.1,-0.7cm);
    }
    \pic (perm-0-upper) at (0.5, -0.4) {perm3d};
\end{scope}

% --- Right end check nodes ---
% Permutation box (lower)
\begin{scope}[xshift={7*\xspacing cm}]   
    \pic (perm-7-lower) at (0.5, -2) {perm3d};

    % Check nodes (2 per position, arranged vertically)
    \foreach \s in {1,2} {
        \node[cn, xshift=0.05cm, yshift=-3.6cm] (cn-7-\s) at ({\s*\xstrandshift*1.2}, {\s*\ystrandshift*1.2}) {};
    }
    % Connections of check nodes
    \draw (cn-7-1) -- ++(-0.1,0.6cm);
    \draw (cn-7-1) -- ++(0.1,0.6cm);
    \draw (cn-7-2) -- ++(-0.06,0.4cm);
    \draw (cn-7-2) -- ++(0.1,0.6cm);
    % Spatial position label
    \node[anchor=north] at (0.5cm, -3.3cm) {7};
\end{scope}

% --- Spatial position label ---
\node[left=of sp-1] {Spatial Position:};

% --- Inter-permutation connections (in background) ---
\foreach \pos in {1,...,6} {
    % Straight connections
    \draw[conn_line] ({\pos*\xspacing + 0.7}, -0.65cm) -- ({\pos*\xspacing + 0.6}, -1.63);
    \draw[conn_line] ({\pos*\xspacing + 0.9}, -0.45cm) -- ({\pos*\xspacing + 1.1}, -1);
    \draw[conn_line] ({\pos*\xspacing + 1.6}, 0.4cm) -- ({\pos*\xspacing + 1.45}, -0.5);
}

% Crossing connections to show coupling
\foreach \pos in {0,...,6} {
    \draw[conn_line] ({\pos*\xspacing + 0.8}, -0.6) -- ({(\pos+1)*\xspacing + 0.75}, -1.4);
    \begin{scope}[on background layer]
        \draw[conn_line] ({\pos*\xspacing + 1.28}, 0) -- ({(\pos+1)*\xspacing + 1.4}, -0.6);
    \end{scope}
}

% Highlight Strands
\begin{scope}
    \node[fit=(vn-1-1)(vn-6-1), fill=violet, opacity=0.2, rounded corners, inner sep=3pt] (strand1) {};
    \node[fit=(vn-1-2)(vn-6-2), fill=green, opacity=0.2, rounded corners, inner sep=3pt] (strand2) {};
    \node[fit=(vn-1-3)(vn-6-3), fill=orange, opacity=0.2, rounded corners, inner sep=3pt] (strand3) {};
\end{scope}

\end{tikzpicture}


==> fig/fer_sc_ldpc_4ary.tex <==
% FER of the inter-strand SC-LDPC scheme against both concatenated baselines of Maarouf et al., M = 1, R = 1/2 bit/nt, in one axis. Code: (3,4) base, Z = 24, L = 100. Merges the former fig/fer_maarouf_istc23.tex into this figure.

\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth, height=0.7\columnwidth,
    xlabel={$p_{\mathrm{i}} = p_{\mathrm{d}}$},
    ylabel={FER},
    xmin=0.025, xmax=0.195,
    ymin=5e-6, ymax=2,
    ymode=log,
    grid=major,
    grid style={dashed, gray!40},
    xtick={0.04, 0.06, 0.08, 0.10, 0.12, 0.14, 0.16, 0.18},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,
                        /pgf/number format/precision=2},
    legend cell align={left},
    legend style={font=\footnotesize, legend columns=2, at={(0.5,-0.2)},
                  anchor=north, draw=none, /tikz/column 2/.style={column sep=6pt}},
    unbounded coords=discard,
    every axis plot/.append style={thick},
]
    % --- p_s = 0 ---------------------------------------------------------------
    \addplot[color=PsZero, mark=*]
        table[x=p, y=fer_ps000, col sep=comma]{fig/fer_sc_ldpc_4ary.csv};
    \addlegendentry{this work, $p_{\mathrm{s}} = 0$}
    \addplot[color=PsZero, mark=o, dashed, mark options={solid}]
        table[x=p, y=maarouf_tit23_ps000, col sep=comma]{fig/fer_sc_ldpc_4ary.csv};
    \addlegendentry{one-pass, $p_{\mathrm{s}} = 0$}
    % --- p_s = 0.05 ------------------------------------------------------------
    \addplot[color=PsFive, mark=square*]
        table[x=p, y=fer_ps050, col sep=comma]{fig/fer_sc_ldpc_4ary.csv};
    \addlegendentry{this work, $p_{\mathrm{s}} = 0.05$}
    \addplot[color=PsFive, mark=square, dashed, mark options={solid}]
        table[x=p, y=maarouf_tit23_ps050, col sep=comma]{fig/fer_sc_ldpc_4ary.csv};
    \addlegendentry{one-pass, $p_{\mathrm{s}} = 0.05$}
    % --- p_s = 0.10 ------------------------------------------------------------
    \addplot[color=PsTen, mark=triangle*]
        table[x=p, y=fer_ps100, col sep=comma]{fig/fer_sc_ldpc_4ary.csv};
    \addlegendentry{this work, $p_{\mathrm{s}} = 0.10$}
    \addplot[color=PsTen, mark=triangle, dashed, mark options={solid}]
        table[x=p, y=maarouf_tit23_ps100, col sep=comma]{fig/fer_sc_ldpc_4ary.csv};
    \addlegendentry{one-pass, $p_{\mathrm{s}} = 0.10$}
    % --- iterative baseline (ISTC 2023), p_s = 0 -------------------------------
    \addplot[color=black, mark=diamond, dashed, mark options={solid}]
        table[x=p, y=sim_n960_tvc1, col sep=comma]{fig/fer_maarouf_istc23.csv};
    \addlegendentry{iterative, $N = 960$}
    \addplot[color=black, dashdotted, no markers]
        table[x=p, y=dt_n960_tvc1, col sep=comma]{fig/fer_maarouf_istc23.csv};
    \addlegendentry{DT bound, $N = 960$}
    \addplot[color=black!50, mark=pentagon, dashed, mark options={solid}]
        table[x=p, y=sim_n128_tvc1, col sep=comma]{fig/fer_maarouf_istc23.csv};
    \addlegendentry{iterative, $N = 128$}
    \addplot[color=black!50, dashdotted, no markers]
        table[x=p, y=dt_n128_tvc1, col sep=comma]{fig/fer_maarouf_istc23.csv};
    \addlegendentry{DT bound, $N = 128$}
    % --- censored points of this work: dotted link, marker, arrow ---------------
    \addplot[color=PsZero, densely dotted, forget plot]
        coordinates {(0.10, 1e-4) (0.11, 1.1e-3)};
    \addplot[color=PsZero, only marks, mark=*, forget plot]
        table[x=p, y=ub_ps000, col sep=comma]{fig/fer_sc_ldpc_4ary.csv};
    \addplot[color=PsZero, ->, forget plot]
        coordinates {(0.10, 1e-4) (0.10, 1.5e-5)};
    \addplot[color=PsFive, densely dotted, forget plot]
        coordinates {(0.07, 1e-4) (0.08, 6e-4)};
    \addplot[color=PsFive, only marks, mark=square*, forget plot]
        table[x=p, y=ub_ps050, col sep=comma]{fig/fer_sc_ldpc_4ary.csv};
    \addplot[color=PsFive, ->, forget plot]
        coordinates {(0.07, 1e-4) (0.07, 1.5e-5)};
    \addplot[color=PsTen, densely dotted, forget plot]
        coordinates {(0.04, 1e-4) (0.05, 1e-4)};
    \addplot[color=PsTen, only marks, mark=triangle*, forget plot]
        table[x=p, y=ub_ps100, col sep=comma]{fig/fer_sc_ldpc_4ary.csv};
    \addplot[color=PsTen, ->, forget plot]
        coordinates {(0.04, 1e-4) (0.04, 1.5e-5)};
\end{axis}
\end{tikzpicture}


==> fig/rate_ladder_4ary_L100.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth, height=0.5\columnwidth,
    xlabel={$p_{\mathrm{i}} = p_{\mathrm{d}}$},
    ylabel={Rate [bit/nt]},
    xmin=0, xmax=0.20,
    ymin=0, ymax=2.05,
    grid=major,
    grid style={dashed, gray!40},
    xtick={0, 0.05, 0.10, 0.15, 0.20},
    xticklabel style={/pgf/number format/fixed},
    legend pos=north east,
    legend cell align={left},
    legend style={font=\footnotesize},
    unbounded coords=discard,
    every axis plot/.append style={thick, no markers},
]
    % ceiling: I_100, i.i.d. uniform input, both strand ends known
    \addplot[color=PsZero]
        table[x=p, y=air_ps000, col sep=comma]{fig/rate_ladder_4ary_L100.csv};
    \addlegendentry{$p_{\mathrm{s}} = 0$}
    \addplot[color=PsFive]
        table[x=p, y=air_ps050, col sep=comma]{fig/rate_ladder_4ary_L100.csv};
    \addlegendentry{$p_{\mathrm{s}} = 0.05$}
    \addplot[color=PsTen]
        table[x=p, y=air_ps100, col sep=comma]{fig/rate_ladder_4ary_L100.csv};
    \addlegendentry{$p_{\mathrm{s}} = 0.10$}
    % floor: bit-wise BCJR-once GMI, uniform priors
    \addplot[color=PsZero, dashed]
        table[x=p, y=gmi_ps000, col sep=comma]{fig/rate_ladder_4ary_L100.csv};
    \addlegendentry{$\mathrm{GMI}_{100}$ (dashed)}
    \addplot[color=PsFive, dashed, forget plot]
        table[x=p, y=gmi_ps050, col sep=comma]{fig/rate_ladder_4ary_L100.csv};
    \addplot[color=PsTen, dashed, forget plot]
        table[x=p, y=gmi_ps100, col sep=comma]{fig/rate_ladder_4ary_L100.csv};
    % code rate and operating points (waterfall at FER = 1e-3)
    \addplot[color=orange, densely dotted] coordinates {(0, 0.48) (0.20, 0.48)};
    \addlegendentry{$R = 0.48$ bit/nt}
    \addplot[only marks, mark=*, mark size=2pt, color=PsZero, forget plot] coordinates {(0.110, 0.48)};
    \addplot[only marks, mark=*, mark size=2pt, color=PsFive, forget plot] coordinates {(0.082, 0.48)};
    \addplot[only marks, mark=*, mark size=2pt, color=PsTen, forget plot] coordinates {(0.055, 0.48)};
\end{axis}
\end{tikzpicture}

